Line defects and (framed) BPS quivers

The BPS spectrum of certain N=2 supersymmetric field theories can be determined algebraically by studying the representation theory of BPS quivers. We introduce methods based on BPS quivers to study line defects. The presence of a line defect opens up a new BPS sector: framed BPS states can be bound to the defect. The defect can be geometrically described in terms of laminations on a curve. To a lamination we associate certain elements of the Leavitt path algebra of the BPS quiver and use them to compute the framed BPS spectrum. We also provide an alternative characterization of line defects by introducing framed BPS quivers. Using the theory of (quantum) cluster algebras, we derive an algorithm to compute the framed BPS spectra of new defects from known ones. Line defects are generated from a framed BPS quiver by applying certain sequences of mutation operations. Framed BPS quivers also behave nicely under a set of "cut and join" rules, which can be used to study how N=2 systems with defects couple to produce more complicated ones. We illustrate our formalism with several examples.

==> A3muL1L2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'A3muL1L2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{841.88974609bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70707072)%
    \put(0,0){\includegraphics[width=\unitlength]{A3muL1L2.pdf}}%
    \put(-0.68506369,1.18846508){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+1$}}}%
    \put(0.14445434,0.46838219){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_1^{(c_2)}$}}}%
    \put(0.8229519,0.4749483){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_2^{(c_2)}$}}}%
    \put(0.08098199,0.66173557){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_1^{(c_1)}$}}}%
    \put(0.05909497,0.29109735){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_1^{(c_3)}$}}}%
    \put(0.05252888,0.11818992){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_1^{(c_4)}$}}}%
    \put(0.75291345,0.29985216){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_2^{(c_3)}$}}}%
    \put(0.7354039,0.12475602){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_2^{(c_4)}$}}}%
    \put(0.75510213,0.65223314){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_2^{(c_1)}$}}}%
    \put(0.40490994,0.65223315){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mu^{(c_1)}$}}}%
    \put(0.39177775,0.12256728){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mu^{(c_4)}$}}}%
    \put(0.39615516,0.28671993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mu^{(c_3)}$}}}%
    \put(0.48808055,0.4727596){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mu^{(c_2)}$}}}%
    \put(0.06781754,0.62418385){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0.20865332,0.62186238){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z$}}}%
    \put(0.13668778,0.6257315){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y$}}}%
  \end{picture}%
\endgroup%


==> A4example1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'A4example1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{841.88974609bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70707072)%
    \put(0,0){\includegraphics[width=\unitlength]{A4example1.pdf}}%
    \put(0.79923416,0.07532893){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+1$}}}%
    \put(0.86423528,0.17437827){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+1$}}}%
    \put(0.18017579,0.27961817){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_{(b)}$}}}%
    \put(0.09934538,0.18366408){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0.774119,0.22390285){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U$}}}%
    \put(0.58707386,0.1196473){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z$}}}%
    \put(0.38761527,0.11153363){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y$}}}%
    \put(0.88446466,0.54253024){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+1$}}}%
    \put(0.77447181,0.62629087){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+1$}}}%
    \put(0.17088991,0.62010009){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_{(a)}$}}}%
    \put(0.16766207,0.44616904){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0.79281636,0.4445237){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U$}}}%
    \put(0.51946311,0.53294299){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z$}}}%
    \put(0.37595902,0.44844786){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y$}}}%
  \end{picture}%
\endgroup%


==> D4example.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'D4example.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{841.88974609bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70707072)%
    \put(0,0){\includegraphics[width=\unitlength]{D4example.pdf}}%
    \put(0.78160589,0.48891211){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+1$}}}%
    \put(0.77672075,0.5796876){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+1$}}}%
    \put(0.63037732,0.65626829){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L^{D_4}_1$}}}%
    \put(0.26892739,0.61178364){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_1$}}}%
    \put(0.63809733,0.57784007){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_4$}}}%
    \put(0.41917844,0.55486088){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_3$}}}%
    \put(0.26961912,0.45450242){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_2$}}}%
    \put(0.70080481,0.1295052){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+1$}}}%
    \put(0.55031901,0.14965453){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+1$}}}%
    \put(0.6386581,0.31705537){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L^{D_4}_3$}}}%
    \put(0.26048109,0.27716958){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_1$}}}%
    \put(0.70692896,0.21421827){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_4$}}}%
    \put(0.4263381,0.22015715){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_3$}}}%
    \put(0.25453562,0.09425625){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_2$}}}%
  \end{picture}%
\endgroup%


==> D6loop.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'D6loop.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{841.88974609bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70707072)%
    \put(0,0){\includegraphics[width=\unitlength]{D6loop.pdf}}%
    \put(0.24913642,0.42643727){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+1$}}}%
  \end{picture}%
\endgroup%


==> addboundary.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'addboundary.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{595.27558594bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.4142857)%
    \put(0,0){\includegraphics[width=\unitlength]{addboundary.pdf}}%
    \put(-1.07984754,2.04953626){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{Q}$}}}%
    \put(-0.92851889,2.07819768){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+1$}}}%
    \put(-0.92078624,2.05019937){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+1$}}}%
    \put(-0.87509339,2.05079506){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-1$}}}%
    \put(-1.02060755,2.01981825){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{a}$}}}%
    \put(-0.89477646,2.01981822){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{c}$}}}%
    \put(-0.95593461,2.03351955){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{d}$}}}%
    \put(-0.97362937,2.08366133){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{b}$}}}%
    \put(-0.88796443,1.17833401){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{a}$}}}%
    \put(-0.78989099,1.17976094){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{b}$}}}%
    \put(-0.71322106,1.18014824){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{d}$}}}%
    \put(0.30322239,1.30326598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{Q}$}}}%
    \put(0.38286808,1.38147292){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L$}}}%
    \put(0.66419236,0.90211405){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{Q}$}}}%
    \put(0.74383813,0.980321){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L$}}}%
    \put(0.66219294,1.30463909){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{Q}$}}}%
    \put(0.74183864,1.38284602){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L$}}}%
    \put(0.30405057,1.11298821){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{Q}$}}}%
    \put(0.38369629,1.1911952){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L$}}}%
    \put(0.66814118,1.10337655){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{Q}$}}}%
    \put(0.74778687,1.1815835){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L$}}}%
    \put(0.29522432,0.90509585){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{Q}$}}}%
    \put(0.37487003,0.98330279){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L$}}}%
    \put(0.293982,0.70671757){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{Q}$}}}%
    \put(0.42952167,0.80240121){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L$}}}%
    \put(0.6658805,0.70956134){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{Q}$}}}%
    \put(0.78349994,0.79602116){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L$}}}%
    \put(0.29056861,0.5277577){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{Q}$}}}%
    \put(0.37405437,0.44867467){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L$}}}%
    \put(0.66432675,0.52571842){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{Q}$}}}%
    \put(0.74630927,0.45026919){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L$}}}%
    \put(0.29290224,0.32450429){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{Q}$}}}%
    \put(0.37766799,0.2580434){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L$}}}%
    \put(0.65100129,0.32671634){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{Q}$}}}%
    \put(0.72957042,0.26146164){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L$}}}%
    \put(0.65413485,0.12591706){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{Q}$}}}%
    \put(0.73270397,0.06066244){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L$}}}%
    \put(0.28088343,0.12017474){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{Q}$}}}%
    \put(0.36564916,0.05371374){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L$}}}%
    \put(0.77488161,1.0782183){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{a}$}}}%
    \put(0.87516201,1.26912134){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{b}$}}}%
    \put(0.40434495,1.27788573){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{a}$}}}%
    \put(0.08487709,1.29286078){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{a}$}}}%
    \put(0.41298441,1.08685777){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{a}$}}}%
    \put(0.08967679,1.09319336){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{a}$}}}%
    \put(0.76816208,1.2798056){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{a}$}}}%
    \put(0.77276972,0.87835892){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{a}$}}}%
    \put(0.39954527,0.87759096){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{a}$}}}%
    \put(0.08007738,0.87240728){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{a}$}}}%
    \put(0.7700819,0.68272324){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{a}$}}}%
    \put(0.40146516,0.68080337){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{a}$}}}%
    \put(0.08487709,0.67369982){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{a}$}}}%
    \put(0.76988997,0.55121168){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{a}$}}}%
    \put(0.39839336,0.54967568){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{a}$}}}%
    \put(0.08679698,0.47499235){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{a}$}}}%
    \put(0.75837072,0.35250417){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{a}$}}}%
    \put(0.39839336,0.3498163){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{a}$}}}%
    \put(0.08103736,0.27820471){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{a}$}}}%
    \put(0.75856265,0.15014885){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{a}$}}}%
    \put(0.38898597,0.14707711){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{a}$}}}%
    \put(0.08583706,0.06989785){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{a}$}}}%
    \put(0.51211285,1.27084922){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{b}$}}}%
    \put(0.21702744,1.31635036){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{b}$}}}%
    \put(0.87919378,1.06311837){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{b}$}}}%
    \put(0.51902442,1.07617365){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{b}$}}}%
    \put(0.21318768,1.13876153){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{b}$}}}%
    \put(0.87804178,0.86613877){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{b}$}}}%
    \put(0.50654522,0.86882659){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{b}$}}}%
    \put(0.20435626,0.94293387){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{b}$}}}%
    \put(0.8818816,0.67031115){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{b}$}}}%
    \put(0.50846509,0.66839122){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{b}$}}}%
    \put(0.20397226,0.74998601){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{b}$}}}%
    \put(0.87880972,0.55223846){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{b}$}}}%
    \put(0.50251346,0.54935869){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{b}$}}}%
    \put(0.19917257,0.55703816){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{b}$}}}%
    \put(0.8682504,0.3525711){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{b}$}}}%
    \put(0.50251346,0.35161118){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{b}$}}}%
    \put(0.20262835,0.34393162){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{b}$}}}%
    \put(0.8682504,0.15098381){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{b}$}}}%
    \put(0.49675381,0.14714403){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{b}$}}}%
    \put(0.20166842,0.15386367){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{b}$}}}%
  \end{picture}%
\endgroup%


==> addgenus.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'addgenus.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{595.27558594bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.4142857)%
    \put(0,0){\includegraphics[width=\unitlength]{addgenus.pdf}}%
    \put(-1.07984754,2.04953626){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{Q}$}}}%
    \put(-0.92851889,2.07819768){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+1$}}}%
    \put(-0.92078624,2.05019937){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+1$}}}%
    \put(-0.87509339,2.05079506){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-1$}}}%
    \put(-1.02060755,2.01981825){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{a}$}}}%
    \put(-0.89477646,2.01981822){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{c}$}}}%
    \put(-0.95593461,2.03351955){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{d}$}}}%
    \put(-0.97362937,2.08366133){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{b}$}}}%
    \put(-0.88796443,1.17833401){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{a}$}}}%
    \put(-0.78989099,1.17976094){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{b}$}}}%
    \put(-0.71322106,1.18014824){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{d}$}}}%
    \put(0.44995883,1.32044841){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{Q}$}}}%
    \put(0.58730086,1.25000255){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L$}}}%
    \put(0.44227909,1.17837734){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{Q}$}}}%
    \put(0.5796212,1.10793151){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L$}}}%
    \put(0.44611898,0.99790873){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{Q}$}}}%
    \put(0.58346101,0.92746288){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L$}}}%
    \put(0.44995879,0.83279911){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{Q}$}}}%
    \put(0.58730074,0.76235326){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L$}}}%
    \put(0.44995883,0.66001){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{Q}$}}}%
    \put(0.58730086,0.58956415){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L$}}}%
    \put(0.79924879,0.59893629){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\small{l-1}$}}}%
    \put(0.84724572,0.57301789){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\small{l}$}}}%
    \put(0.45379272,0.49129357){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{Q}$}}}%
    \put(0.59113483,0.42084772){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L$}}}%
    \put(0.80308275,0.43021983){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\small{l-1}$}}}%
    \put(0.85107967,0.40430142){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\small{l}$}}}%
    \put(0.45955814,0.29139325){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{Q}$}}}%
    \put(0.59690017,0.2209474){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L$}}}%
    \put(0.67253672,0.24567846){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\small{l-1}$}}}%
    \put(0.85684508,0.20440101){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\small{l}$}}}%
    \put(0.46243793,0.11668423){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{Q}$}}}%
    \put(0.59977999,0.04623838){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L$}}}%
    \put(0.67541652,0.07096949){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\small{l-1}$}}}%
    \put(0.8597248,0.02969205){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\small{l}$}}}%
    \put(0.55219335,1.34074602){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{a}$}}}%
    \put(0.65091758,1.34012537){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{b}$}}}%
    \put(0.27135751,0.26902484){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{b}$}}}%
    \put(0.27327738,0.63917753){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{b}$}}}%
    \put(0.27250942,0.97669225){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{b}$}}}%
    \put(0.26866967,1.28963256){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{b}$}}}%
    \put(0.54835358,1.19771503){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{a}$}}}%
    \put(0.55315327,1.0172464){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{a}$}}}%
    \put(0.55411323,0.85309673){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{a}$}}}%
    \put(0.55507319,0.6803076){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{a}$}}}%
    \put(0.55987287,0.51039828){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{a}$}}}%
    \put(0.56275268,0.31265073){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{a}$}}}%
    \put(0.56659244,0.13506194){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{a}$}}}%
    \put(0.64323808,1.19613445){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{b}$}}}%
    \put(0.64995763,1.01566583){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{b}$}}}%
    \put(0.65283742,0.85151617){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{b}$}}}%
    \put(0.64899767,0.67872708){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{b}$}}}%
    \put(0.65475734,0.50977777){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{b}$}}}%
    \put(0.65955704,0.31203025){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{b}$}}}%
    \put(0.660517,0.13444145){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{b}$}}}%
    \put(0.15324327,0.53048524){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l$}}}%
    \put(0.20565598,0.14074976){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l$}}}%
  \end{picture}%
\endgroup%


==> addmarked.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'addmarked.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{841.88974609bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70707072)%
    \put(0,0){\includegraphics[width=\unitlength]{addmarked.pdf}}%
    \put(0.1383057,0.22054236){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{Q}$}}}%
    \put(0.12018329,0.5018955){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{Q}$}}}%
    \put(0.76989704,0.42709686){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{Q}$}}}%
    \put(0.91752989,0.56622579){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L$}}}%
    \put(0.76993528,0.160181){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{Q}$}}}%
    \put(0.91575602,0.3003255){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L$}}}%
    \put(0.47544658,0.16119656){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{Q}$}}}%
    \put(0.61764277,0.3003255){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L$}}}%
    \put(0.46461143,0.42897033){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{Q}$}}}%
    \put(0.60408915,0.57101528){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L$}}}%
    \put(0.9415967,0.13755376){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{a}$}}}%
    \put(0.64444865,0.1344585){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{a}$}}}%
    \put(0.94004906,0.40445454){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{a}$}}}%
    \put(0.63361513,0.40684417){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{a}$}}}%
    \put(0.20027431,0.17673403){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{a}$}}}%
    \put(0.20231108,0.45756363){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{a}$}}}%
  \end{picture}%
\endgroup%


==> addpuncture.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'addpuncture.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{841.88974609bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70707072)%
    \put(0,0){\includegraphics[width=\unitlength]{addpuncture.pdf}}%
    \put(0.09416919,0.62248672){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{Q}$}}}%
    \put(0.24519185,0.64850826){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+1$}}}%
    \put(0.25290886,0.62308875){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+1$}}}%
    \put(0.29850933,0.62362958){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-1$}}}%
    \put(0.15328939,0.59550592){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{a}$}}}%
    \put(0.27886604,0.59550587){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{c}$}}}%
    \put(0.21783156,0.60794524){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{d}$}}}%
    \put(0.20017259,0.65346867){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{b}$}}}%
    \put(0.68649916,0.61211193){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{Q}$}}}%
    \put(0.77442466,0.6807824){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L$}}}%
    \put(0.79519927,0.59421471){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{a}$}}}%
    \put(0.88245228,0.66776779){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{b}$}}}%
    \put(0.88559185,0.55853668){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{d}$}}}%
    \put(0.37774655,0.61189809){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{Q}$}}}%
    \put(0.46716024,0.68209829){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L$}}}%
    \put(0.48708347,0.59224366){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{a}$}}}%
    \put(0.57248313,0.66769723){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{b}$}}}%
    \put(0.5734148,0.55994807){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{d}$}}}%
    \put(0.68656979,0.07151824){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{Q}$}}}%
    \put(0.72398399,0.13856625){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L$}}}%
    \put(0.79353287,0.05473456){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{a}$}}}%
    \put(0.87961358,0.13296965){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{b}$}}}%
    \put(0.87112588,0.0222697){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{d}$}}}%
    \put(0.37065609,0.0969673){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{Q}$}}}%
    \put(0.40699054,0.04555411){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L$}}}%
    \put(0.48966413,0.07131426){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{a}$}}}%
    \put(0.55657175,0.14911618){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{b}$}}}%
    \put(0.56854575,0.0351242){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{d}$}}}%
    \put(0.07603824,0.08656938){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{Q}$}}}%
    \put(0.23134573,0.12027622){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+1$}}}%
    \put(0.16759125,0.08965085){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{a}$}}}%
    \put(0.19163969,0.11401787){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{b}$}}}%
    \put(0.28081501,0.08198634){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{c}$}}}%
    \put(0.21095604,0.0594275){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{d}$}}}%
    \put(0.69049459,0.26234952){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{Q}$}}}%
    \put(0.77842009,0.33101999){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L$}}}%
    \put(0.80120614,0.24586015){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{a}$}}}%
    \put(0.87265405,0.31436005){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{b}$}}}%
    \put(0.88138178,0.21084477){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{d}$}}}%
    \put(0.39000483,0.27170938){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{Q}$}}}%
    \put(0.42633928,0.22029628){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L$}}}%
    \put(0.51288766,0.24856936){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{a}$}}}%
    \put(0.57687988,0.32068511){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{b}$}}}%
    \put(0.58046664,0.2234425){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{d}$}}}%
    \put(0.08637529,0.27109475){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{Q}$}}}%
    \put(0.2573404,0.25736709){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+1$}}}%
    \put(0.2608481,0.29738929){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+1$}}}%
    \put(0.30715014,0.2768373){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-1$}}}%
    \put(0.16554474,0.26409371){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{a}$}}}%
    \put(0.20817382,0.30278501){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{b}$}}}%
    \put(0.29550587,0.2533538){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{c}$}}}%
    \put(0.20995154,0.24547453){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{d}$}}}%
    \put(0.68930533,0.43989765){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{Q}$}}}%
    \put(0.76631732,0.40645879){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L$}}}%
    \put(0.79720073,0.42082369){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{a}$}}}%
    \put(0.87440847,0.49085335){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{b}$}}}%
    \put(0.88562262,0.38829506){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{d}$}}}%
    \put(0.37914963,0.44531921){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{Q}$}}}%
    \put(0.41548408,0.39390608){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L$}}}%
    \put(0.50945028,0.42235383){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{a}$}}}%
    \put(0.57272039,0.49654011){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{b}$}}}%
    \put(0.57378299,0.39526511){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{d}$}}}%
    \put(0.07000905,0.45569376){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{Q}$}}}%
    \put(0.24552386,0.4412528){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+1$}}}%
    \put(0.24482235,0.46829482){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+1$}}}%
    \put(0.28621353,0.45639635){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-1$}}}%
    \put(0.14695351,0.46997331){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{a}$}}}%
    \put(0.19495422,0.48424996){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{b}$}}}%
    \put(0.28140597,0.44345626){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{c}$}}}%
    \put(0.19573123,0.42901003){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{d}$}}}%
  \end{picture}%
\endgroup%


==> coordonlam.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'coordonlam.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{841.88974609bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70707072)%
    \put(0,0){\includegraphics[width=\unitlength]{coordonlam.pdf}}%
    \put(0.20573798,0.40490985){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma$}}}%
    \put(0.28234252,0.54279804){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{L}$}}}%
    \put(0.00656611,0.07222718){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_{\gamma} (T,\mathcal{L}) = +1$}}}%
    \put(0.75291341,0.30860697){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma$}}}%
    \put(0.65879925,0.56030767){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{L}$}}}%
    \put(0.58000597,0.07003845){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_{\gamma} (T,\mathcal{L}) = -1$}}}%
  \end{picture}%
\endgroup%


==> coordonlam2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'coordonlam2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{841.88974609bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70707072)%
    \put(0,0){\includegraphics[width=\unitlength]{coordonlam2.pdf}}%
    \put(0.20573797,0.40490985){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma$}}}%
    \put(0.28234252,0.54279805){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{L}$}}}%
    \put(0.00656611,0.07222718){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_{\gamma} (T,\mathcal{L}) = 0$}}}%
    \put(0.75291341,0.30860697){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma$}}}%
    \put(0.65879925,0.56030767){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{L}$}}}%
    \put(0.58000597,0.07003845){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_{\gamma} (T,\mathcal{L}) = 0$}}}%
  \end{picture}%
\endgroup%


==> gluingA.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'gluingA.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{841.88974609bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70707072)%
    \put(0,0){\includegraphics[width=\unitlength]{gluingA.pdf}}%
    \put(0.0039323,0.56005208){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{Q}^{(1)}$}}}%
    \put(0.37518324,0.56206654){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{Q}^{(2)}$}}}%
    \put(0.00336081,0.37573029){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{Q}^{(1)}$}}}%
    \put(0.37310257,0.37774475){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{Q}^{(2)}$}}}%
    \put(0.55768376,0.5610593){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{Q}^{(1)}$}}}%
    \put(0.92893466,0.56307377){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{Q}^{(2)}$}}}%
    \put(0.55955908,0.37703252){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{Q}^{(1)}$}}}%
    \put(0.93080993,0.37904698){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{Q}^{(2)}$}}}%
    \put(0.78593163,0.48077647){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L$}}}%
    \put(0.00857358,0.20271182){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{Q}^{(1)}$}}}%
    \put(0.37874697,0.2046861){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{Q}^{(2)}$}}}%
    \put(0.00800375,0.0220674){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{Q}^{(1)}$}}}%
    \put(0.37667236,0.02404171){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{Q}^{(2)}$}}}%
    \put(0.55634041,0.02367826){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{Q}^{(1)}$}}}%
    \put(0.92651378,0.0256525){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{Q}^{(2)}$}}}%
    \put(0.44361183,0.6380388){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{Case (a)}$}}}%
    \put(0.44978927,0.29547475){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{Case (b)}$}}}%
    \put(0.56039899,0.2050059){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{Q}^{(1)}$}}}%
    \put(0.93057236,0.20698018){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{Q}^{(2)}$}}}%
    \put(0.78611452,0.30668009){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L$}}}%
  \end{picture}%
\endgroup%


==> gluingC.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'gluingC.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{841.88974609bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70707072)%
    \put(0,0){\includegraphics[width=\unitlength]{gluingC.pdf}}%
    \put(0.0039323,0.56005208){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{Q}^{(1)}$}}}%
    \put(0.37518324,0.56206654){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{Q}^{(2)}$}}}%
    \put(0.00336081,0.37573029){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{Q}^{(1)}$}}}%
    \put(0.37310257,0.37774475){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{Q}^{(2)}$}}}%
    \put(0.55768376,0.5610593){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{Q}^{(1)}$}}}%
    \put(0.92893466,0.56307377){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{Q}^{(2)}$}}}%
    \put(0.55955908,0.37703252){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{Q}^{(1)}$}}}%
    \put(0.93080993,0.37904698){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{Q}^{(2)}$}}}%
    \put(0.7957808,0.48843692){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L$}}}%
    \put(0.00857358,0.20271182){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{Q}^{(1)}$}}}%
    \put(0.37874697,0.2046861){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{Q}^{(2)}$}}}%
    \put(0.00800375,0.0220674){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{Q}^{(1)}$}}}%
    \put(0.37667236,0.02404171){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{Q}^{(2)}$}}}%
    \put(0.55634041,0.02367826){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{Q}^{(1)}$}}}%
    \put(0.92651378,0.0256525){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{Q}^{(2)}$}}}%
    \put(0.56039899,0.2050059){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{Q}^{(1)}$}}}%
    \put(0.93057236,0.20698018){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{Q}^{(2)}$}}}%
    \put(0.77682863,0.141082){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L$}}}%
    \put(0.78165933,0.66309196){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L$}}}%
    \put(0.44211775,0.65004444){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{Case} \, (c_1)$}}}%
  \end{picture}%
\endgroup%


==> gluingC2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'gluingC2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{841.88974609bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70707072)%
    \put(0,0){\includegraphics[width=\unitlength]{gluingC2.pdf}}%
    \put(0.0039323,0.56005208){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{Q}^{(1)}$}}}%
    \put(0.37518324,0.56206654){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{Q}^{(2)}$}}}%
    \put(0.00336081,0.37573029){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{Q}^{(1)}$}}}%
    \put(0.37310257,0.37774475){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{Q}^{(2)}$}}}%
    \put(0.55768376,0.5610593){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{Q}^{(1)}$}}}%
    \put(0.92893466,0.56307377){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{Q}^{(2)}$}}}%
    \put(0.55955908,0.37703252){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{Q}^{(1)}$}}}%
    \put(0.93080993,0.37904698){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{Q}^{(2)}$}}}%
    \put(0.7957808,0.48843692){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L$}}}%
    \put(0.00857358,0.20271182){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{Q}^{(1)}$}}}%
    \put(0.37874697,0.2046861){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{Q}^{(2)}$}}}%
    \put(0.00800375,0.0220674){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{Q}^{(1)}$}}}%
    \put(0.37667236,0.02404171){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{Q}^{(2)}$}}}%
    \put(0.55634041,0.02367826){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{Q}^{(1)}$}}}%
    \put(0.92651378,0.0256525){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{Q}^{(2)}$}}}%
    \put(0.56039899,0.2050059){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{Q}^{(1)}$}}}%
    \put(0.93057236,0.20698018){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{Q}^{(2)}$}}}%
    \put(0.77682863,0.141082){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L$}}}%
    \put(0.78165933,0.66309196){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L$}}}%
    \put(0.44211775,0.65004444){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{Case} \, (c_2)$}}}%
    \put(0.78702599,0.31115207){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L$}}}%
  \end{picture}%
\endgroup%


==> laminA2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'laminA2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{841.88974609bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70707072)%
    \put(0,0){\includegraphics[width=\unitlength]{laminA2.pdf}}%
    \put(0.25722888,0.57303125){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+1$}}}%
    \put(0.19345237,0.62618954){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+1$}}}%
    \put(0.07598311,0.65534955){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_1$}}}%
    \put(0.13476176,0.6628081){\makebox(0,0)[lb]{\smash{◦}}}%
    \put(0.20564564,0.50056767){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_1$}}}%
    \put(0.02278561,0.55635049){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_2$}}}%
    \put(0.83397605,0.67488767){\makebox(0,0)[lb]{\smash{◦}}}%
    \put(0.79098044,0.58922603){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+1$}}}%
    \put(0.91342949,0.44979966){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+1$}}}%
    \put(0.80430099,0.65635634){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_3$}}}%
    \put(0.83910374,0.66047228){\makebox(0,0)[lb]{\smash{◦}}}%
    \put(0.90048519,0.49062991){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_1$}}}%
    \put(0.72712758,0.55401468){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_2$}}}%
    \put(0.48652987,0.67429608){\makebox(0,0)[lb]{\smash{◦}}}%
    \put(0.61109846,0.56616409){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+1$}}}%
    \put(0.54169588,0.61274322){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+1$}}}%
    \put(0.45388162,0.66203413){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_2$}}}%
    \put(0.48975093,0.66249033){\makebox(0,0)[lb]{\smash{◦}}}%
    \put(0.56063482,0.50024991){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_1$}}}%
    \put(0.37777476,0.55603273){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_2$}}}%
    \put(0.29155984,0.33330309){\makebox(0,0)[lb]{\smash{◦}}}%
    \put(0.40280867,0.22645315){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+1$}}}%
    \put(0.17821316,0.22987706){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+1$}}}%
    \put(0.27657052,0.30520352){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_4$}}}%
    \put(0.29155984,0.33330309){\makebox(0,0)[lb]{\smash{◦}}}%
    \put(0.40280867,0.22645315){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+1$}}}%
    \put(0.17821316,0.22987706){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+1$}}}%
    \put(0.27657052,0.30520352){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_4$}}}%
    \put(0.30334484,0.3209128){\makebox(0,0)[lb]{\smash{◦}}}%
    \put(0.36207664,0.14407355){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_1$}}}%
    \put(0.18933441,0.20008523){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_2$}}}%
    \put(0.29155984,0.33330309){\makebox(0,0)[lb]{\smash{◦}}}%
    \put(0.40280867,0.22645315){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+1$}}}%
    \put(0.17821316,0.22987706){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+1$}}}%
    \put(0.29155984,0.33330309){\makebox(0,0)[lb]{\smash{◦}}}%
    \put(0.30334484,0.3209128){\makebox(0,0)[lb]{\smash{◦}}}%
    \put(0.60983811,0.29294506){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+1$}}}%
    \put(0.56339621,0.24315298){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+1$}}}%
    \put(0.7050976,0.29979296){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_5$}}}%
    \put(0.68422328,0.32421615){\makebox(0,0)[lb]{\smash{◦}}}%
    \put(0.75130622,0.14867229){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_1$}}}%
    \put(0.57224713,0.21775854){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_2$}}}%
    \put(0.60983811,0.29294506){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+1$}}}%
    \put(0.56339621,0.24315298){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+1$}}}%
    \put(0.7050976,0.29979296){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_5$}}}%
  \end{picture}%
\endgroup%


==> nogoodA3.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'nogoodA3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{841.88974609bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70707072)%
    \put(0,0){\includegraphics[width=\unitlength]{nogoodA3.pdf}}%
    \put(0.33624464,0.47457277){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+1$}}}%
  \end{picture}%
\endgroup%


==> shearquiver.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'shearquiver.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{841.88974609bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70707072)%
    \put(0,0){\includegraphics[width=\unitlength]{shearquiver.pdf}}%
    \put(0.02610643,0.14901125){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_{\gamma} (T,\mathcal{L})=+1$}}}%
    \put(0.37432068,0.1523142){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_{\gamma} (T,\mathcal{L})=-1$}}}%
    \put(0.72271724,0.15680988){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_{\gamma} (T,\mathcal{L})=0$}}}%
    \put(0.17694475,0.40505577){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma$}}}%
    \put(0.17971552,0.55564828){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{L}$}}}%
    \put(0.5163643,0.40505574){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma$}}}%
    \put(0.42354344,0.54950164){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{L}$}}}%
    \put(0.87240845,0.40351908){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma$}}}%
    \put(0.76988985,0.56947821){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{L}$}}}%
    \put(0.87933534,0.31439291){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L$}}}%
  \end{picture}%
\endgroup%

